Out-of-distribution detection in satellite image classification

In satellite image analysis, distributional mismatch between the training and test data may arise due to several reasons, including unseen classes in the test data and differences in the geographic area. Deep learning based models may behave in unexpected manner when subjected to test data that has such distributional shifts from the training data, also called out-of-distribution (OOD) examples. Predictive uncertainly analysis is an emerging research topic which has not been explored much in context of satellite image analysis. Towards this, we adopt a Dirichlet Prior Network based model to quantify distributional uncertainty of deep learning models for remote sensing. The approach seeks to maximize the representation gap between the in-domain and OOD examples for a better identification of unknown examples at test time. Experimental results on three exemplary test scenarios show the efficacy of the model in satellite image analysis.

==> input_files/Diagram.tex <==
\begin{figure}\label{fig:DNPminusDiagram}
	\centering
	\resizebox{0.4\textwidth}{!}{
	\begin{tikzpicture}
	   	\node [draw, rounded corners = 15pt, minimum width=8cm, minimum height=2.5cm, text depth=2cm, fill=gray!10,font=\bfseries] (data) at (4,5) {Data Environment};

 		\node [draw, ellipse, align=center, minimum width=3cm, minimum height=2cm, fill=blue!30, opacity=.6, text opacity=1,font=\bfseries](indata) at (4,4.8){};
	   	
	   	\node [draw, ellipse, align=center, minimum width=3.6cm, minimum height=1.3cm, fill=red!30,opacity=.6, text opacity=1,font=\bfseries](indata) at (2,4.8){ Training-\\ Data};
	   	
	   	\node [draw, ellipse, align=center, minimum width=3.6cm, minimum height=1.3cm, fill=green!30,opacity=.6, text opacity=1,font=\bfseries](indata) at (6,4.8){ Testing-\\ Data};
 		
 		\node [draw, ellipse, align=center, minimum width=3cm, minimum height=2cm, fill=blue!30, opacity=.0, text opacity=1,font=\bfseries](indata) at (4,4.8){ In-\\ Distribution}; 		
 		
 		\node [draw, below=0.45 of data, minimum width=5cm, align=center](1){Set OOD label to \\uniform distribution.};
 		
 		 		
 		\node [draw, below=.45 of 1, minimum width=5cm, align=center](2){Pass data $x$ through network \\with parameters $\theta$.};
 		
 		 		
 		\node [draw, below=0.45 of 2, minimum width=5cm, align=center](3){Received logits:\\ $z(x) = \left(z_1(x), z_2(x), ..., z_K(x)\right)$};
 		
 		 		
 		\node [draw, below=0.45 of 3, minimum width=5cm, align=center](4){Compute regularization term and probability:\\~\\
 		$\begin{aligned}
 		\alpha_0^\prime &= \frac{1}{K}\sum_{k=1}^K \text{sigmoid}\left(z_k(x)\right)\\
 		p(y|x,\theta)&=\text{softmax}(z(x))
 		\end{aligned}$};
 	
 		\draw[-{Stealth[scale=2.0]}] (data) edge (1) (1) edge (2) (2) edge (3) (3) edge (4);
 		
 		\node[draw, below = 1 of 4, minimum width=8.2cm, minimum height=2cm, opacity=0.0](dummy){};
 		\node[draw, right = 0.0 of dummy.west, minimum width=3.2cm, minimum height=3.1cm, align=left](in){In-Distribution (class $c$) \\~\\ 
 			
		Minimize: \\
		$-\text{log}~p\left(y\vert x, \theta\right)-\lambda_{\text{in}}\alpha_0^\prime$ \\~\\
		$\lambda_{\text{in}}>0 \rightarrow z_k(x)>1~\forall~k$ \\
 		~~~~~~~~~~~~\text{and }$z_c(x) >> 1$};
 	
 		\node[draw, left =  0.0 of dummy.east, minimum width=3.2cm, minimum height=3.1cm, align=left,text depth=0.5cm](out){Out-of-Distribution\\~\\ 
 			
		Minimize: \\
		$\mathcal{H}_{\text{ce}}\left({\mathcal{U}}; p \left(y\vert x, \theta \right)\right)-\lambda_{\text{out}}\alpha_0^\prime$ \\~\\
		$\lambda_{\text{out}}<0 \rightarrow z_k(x)<<0~\forall~k$};
 		
 		\draw[-{Stealth[scale=2.0]}] (4) edge (out);
 		\draw[-{Stealth[scale=2.0]}] (4) edge (in);
 		\draw[-{Stealth[scale=2.0]}] (in.west) -- +(-0.4,0) |- node [midway,below right]{update $\theta$}(2.west);
 		\draw[-{Stealth[scale=2.0]}] (out.east) -- +(0.4,0) |- node [midway,below left]{update $\theta$}(2.east);
	\end{tikzpicture}
}
\caption{Visualization of the training procedure for the considered \DPNminus network. }
\vspace{-0.5cm}
\end{figure}

==> input_files/ExampleVisualization.tex <==
\tikzset{
	mynode/.style={
		draw
		, align=left
		, execute at begin node=\setlength{\baselineskip}{10px}
		, anchor=south
	}
}

\begin{figure}\label{fig:examples}

\begin{tikzpicture}[every node/.style={inner sep=2,outer sep=0.5}]

\node[inner sep=0pt] (C) at (0,0)
{\includegraphics[width=.07\textwidth]{./figures/examples/OUT_sample_26_class_16.png}};
\node[below] at (C.south) {\footnotesize{Class G}};	
\node[right, align=left] at (C.east) {\footnotesize{MP: 0.105} \\ \footnotesize{MI: 2.118} \\ %\footnotesize{DE: -605.8} \\ 
	\footnotesize{$\alpha_0$: 0.138}};

\node[inner sep=0pt] (D) at (3,0)
{\includegraphics[width=.07\textwidth]{./figures/examples/OUT_sample_27_class_16.png}};
\node[below] at (D.south) {\footnotesize{Class G}};
\node[right, align=left] at (D.east) {\footnotesize{MP: 0.125} \\ \footnotesize{MI: 1.686} \\ %\footnotesize{DE: -121.6} \\ 
	\footnotesize{$\alpha_0$: 0.602}};

\node[inner sep=0pt] (E) at (6,0)
{\includegraphics[width=.07\textwidth]{./figures/examples/OUT_sample_32_class_16.png}};
\node[below] at (E.south) {\footnotesize{Class G}};
\node[right, align=left] at (E.east) {\footnotesize{MP: 0.333} \\ \footnotesize{MI: 0.272} \\ %\footnotesize{DE: -31.2} \\ 
	\footnotesize{$\alpha_0$: 11.43}};

\node[inner sep=0pt] (07) at (0,2)
{\includegraphics[width=.07\textwidth]{./figures/examples/IN_sample_11_class_2.png}};
\node[below] at (07.south) {\footnotesize{Class 2}};	
\node[right, align=left] at (07.east) {\footnotesize{MP: 0.97} \\ \footnotesize{MI: $0.00002$} \\ %\footnotesize{DE: -102.1} \\ 
	\footnotesize{$\alpha_0$: $\approx10^7$}};
	
\node[inner sep=0pt] (08) at (3,2)
{\includegraphics[width=.07\textwidth]{./figures/examples/IN_sample_12_class_8.png}};
\node[below] at (08.south) {\footnotesize{Class 2}};
\node[right, align=left] at (08.east) {\footnotesize{MP: 0.77} \\ \footnotesize{MI: 0.0} \\ %\footnotesize{DE: -123.1} \\ 
	\footnotesize{$\alpha_0$: $\approx10^{16}$}};
	
\node[inner sep=0pt] (09) at (6,2)
{\includegraphics[width=.07\textwidth]{./figures/examples/IN_sample_17_class_5.png}};
\node[below] at (09.south) {\footnotesize{Class 5}};
\node[right, align=left] at (09.east) {\footnotesize{MP: 0.246} \\ \footnotesize{MI: 1.537} \\ %\footnotesize{DE: -133.7} \\ 
	\footnotesize{$\alpha_0$: 0.692}};

%\node[inner sep=0pt] (01) at (6.4,2.4)
%	{\includegraphics[width=.085\textwidth]{imgs/11.png}};

\end{tikzpicture}
\caption{Visualization of example samples from the left out 10\% of the training set of the So2Sat LCZ42 data set. The results are based on the \DPNminus network trained on urban (in-distribution) and vegetation (out-of-distribution) samples. One can clearly see the differences in the metrics. The two examples on the right side do not fit well into our assumptions, possibly caused by the clear edge in the water image and the blur in the urban image.}
\label{fig:LCZs}
\end{figure}

==> input_files/LCZ.tex <==
\tikzset{
	mynode/.style={
		draw
		, align=left
		, execute at begin node=\setlength{\baselineskip}{10px}
		, anchor=south
	}
}

\begin{figure}

\begin{tikzpicture}[every node/.style={inner sep=2,outer sep=0.5}]

\node[inner sep=0pt] (F) at (0,0)
{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/16.png}};
\node[below] at (F.south) {\footnotesize{F}};	

\node[inner sep=0pt] (G) at (1.6,0)
{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/17.png}};
\node[below] at (G.south) {\footnotesize{G}};


\node[inner sep=0pt] (C) at (0,1.1)
{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/13.png}};
\node[below] at (C.south) {\footnotesize{C}};	

\node[inner sep=0pt] (D) at (1.6,1.1)
{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/14.png}};
\node[below] at (D.south) {\footnotesize{D}};

\node[inner sep=0pt] (E) at (3.2,1.1)
{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/15.png}};
\node[below] at (E.south) {\footnotesize{E}};



\node[inner sep=0pt] (10) at (0,2.2)
{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/10.png}};
\node[below] at (10.south) {\footnotesize{10}};	

\node[inner sep=0pt] (A) at (1.6,2.2)
{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/11.png}};
\node[below] at (A.south) {\footnotesize{A}};

\node[inner sep=0pt] (B) at (3.2,2.2)
{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/12.png}};
\node[below] at (B.south) {\footnotesize{B}};



\node[inner sep=0pt] (07) at (0,3.3)
{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/07.png}};
\node[below] at (07.south) {\footnotesize{7}};	

\node[inner sep=0pt] (08) at (1.6,3.3)
{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/08.png}};
\node[below] at (08.south) {\footnotesize{8}};

\node[inner sep=0pt] (09) at (3.2,3.3)
{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/09.png}};
\node[below] at (09.south) {\footnotesize{9}};


\node[inner sep=0pt] (04) at (0,4.4)
	{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/04.png}};
	\node[below] at (04.south) {\footnotesize{4}};	
	
\node[inner sep=0pt] (05) at (1.6,4.4)
	{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/05.png}};
	\node[below] at (05.south) {\footnotesize{5}};

\node[inner sep=0pt] (06) at (3.2,4.4)
	{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/06.png}};
	\node[below] at (06.south) {\footnotesize{6}};

%\node[inner sep=0pt] (01) at (6.4,2.4)
%	{\includegraphics[width=.085\textwidth]{imgs/11.png}};


\node[inner sep=0pt] (01) at (0,5.5)
	{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/01.png}};
	\node[below] at (01.south) {\footnotesize{1}};	
	
\node[inner sep=0pt] (02) at (1.6,5.5)
	{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/02.png}};
	\node[below] at (02.south) {\footnotesize{2}};
		
\node[inner sep=0pt] (03) at (3.2,5.5)
	{\includegraphics[width=.085\textwidth]{./figures/localClimateZones/03.png}};
	\node[below] at (03.south) {\footnotesize{3}};

\node[mynode] (01) at (5.6,0)
	{
	\footnotesize{1:  Compact} \footnotesize{high-rise} \\
	\footnotesize{2:  Compact}  \footnotesize{mid-rise} \\
	\footnotesize{3:  Compact}  \footnotesize{low-rise} \\
	\footnotesize{4:  Open} \footnotesize{high-rise} \\
	\footnotesize{5:  Open}  \footnotesize{mid-rise} \\
	\footnotesize{6:  Open}  \footnotesize{low-rise} \\
	\footnotesize{7:  Lightweight low-rise} \\
	\footnotesize{8:  Large low-rise} \\
	\footnotesize{9:  Sparsely built} \\
	\footnotesize{10: Heavy industry} \\
	\footnotesize{A:  Dense trees} \\
	\footnotesize{B:  Scattered trees}  \\
	\footnotesize{C:  Bush, scrub} \\
	\footnotesize{D:  Low plants} \\
	\footnotesize{E:  Bare rock or paved}  \\
	\footnotesize{F:  Bare soil or sand} \\
	\footnotesize{G:  Water}};

\end{tikzpicture}
\caption{The 17 local climate zones included in the So2Sat LCZ42 data set \cite{zhu2019so2sat} \todo[inline]{Is this visualization useful?}.}
\label{fig:LCZs}
\end{figure}
